Safe Serializable Secure Scheduling: Transactions and the Trade-off Between Security and Consistency

Modern applications often operate on data in multiple administrative domains. In this federated setting, participants may not fully trust each other. These distributed applications use transactions as a core mechanism for ensuring reliability and consistency with persistent data. However, the coordination mechanisms needed for transactions can both leak confidential information and allow unauthorized influence. By implementing a simple attack, we show these side channels can be exploited. However, our focus is on preventing such attacks. We explore secure scheduling of atomic, serializable transactions in a federated setting. While we prove that no protocol can guarantee security and liveness in all settings, we establish conditions for sets of transactions that can safely complete under secure scheduling. Based on these conditions, we introduce staged commit, a secure scheduling protocol for federated transactions. This protocol avoids insecure information channels by dividing transactions into distinct stages. We implement a compiler that statically checks code to ensure it meets our conditions, and a system that schedules these transactions using the staged commit protocol. Experiments on this implementation demonstrate that realistic federated transactions can be scheduled securely, atomically, and efficiently.

==> hospital2pc.tex <==
\newcommand{\hospitaltwopc}[0] {{
      \begin{tikzpicture} [scale=0.9,auto=center]
    \scope
    \def\lw{1pt}
        \node[inner sep=0pt] (left) at (-2.2,7) {};
        \node[inner sep=0pt] (right) at (17,7) {};
        \node[inner sep=0pt,label={\large\tb{High Security}}] (high) at (15.5,7) {};
        \node[inner sep=0pt,yshift=2pt,label={below:\large\tb{Low Security}}] (high) at (15.5,7) {};
        \draw [black,-,dashed,line width=1pt] (left) -- (right);
      \def\labelsize{\large}
      \def\nodesize{7mm}
         % blue transaction's nodes
    \tikzstyle{every node} = [rounded corners=3mm,
                              fill=blue,
                              minimum height=6mm]
    % protocol's events
        \node (patsystart) at (-1.5,0) {\color{white} \Patsy\ start};
        \node (readhiv) at (4,9) {\color{white} Read HIV};
        \node (readaddress) at (7,6) {\color{white} Read address};
        \node (patsyprint) at (-1,20) {\color{white} Print address};

%          \node[rounded corners=3mm, fill=blue, minimum height=6mm] (b0) at (-1.5,0) 
%            {\color{white} \Patsy\ start};
%        \node[rounded corners=3mm, fill=blue, minimum height=6mm] (b2) at (-0.2,2.1) 
%          {\color{white} Read address};
%        \node[rounded corners=3mm, fill=blue, minimum height=6mm] (b3) at (1,8.7) 
%          {\color{white} Print address};
        \foreach \from/\to in {patsystart/readhiv,readhiv/readaddress,readaddress/patsyprint}
           \draw [blue,->,fill=white,line width=1pt,>=open triangle 60] (\from) -- (\to);

%      %red nodes this time
    \tikzstyle{every node} = [rounded corners=3mm,
                              fill={rgb:red,1;black,1},
                              minimum height=6mm]
%      %red nodes this time
        \node (attackerstart) at (16,0) {\color{white} \Attacker\ start};
%        \node[rounded corners=3mm, draw={rgb:red,1;black,1}, line width=2pt, fill=red,
%              minimum height=6mm] (r0) at (5.2,0) 
%          {\color{white} \Attacker\ start};
%        \node[rounded corners=3mm, draw={rgb:red,1;black,1}, line width=2pt, fill=red,
%              minimum height=6mm] (r1) at (5.2,5) 
%          {\color{white} Update address};
%        \draw [red,->,fill=white,line width=1pt,>=open triangle 60] (r0) -- (r1);
%
    % set style of protocol's events
    \tikzstyle{every node} = [rounded corners=2.5mm,
                              draw=black,
                              line width=2pt,
                              fill=none,
                              minimum height=5mm]
    % protocol's events
    \node (patsysend) at (-1,1.6) {\begin{tabular}{c}{\color{blue}\Patsy} sends\\message\\to database\end{tabular}};
    \node (patsyreceive) at (2,3.6) {\begin{tabular}{c}database receives\\{\color{blue}\Patsy}'s message\end{tabular}};

    \node (patsyhivlock) at (2,8) {{\color{blue}\Patsy} {\color{DarkOrchid} acquires HIV lock}};
    \node (patsyaddresslock) at (4,1) {{\color{blue}\Patsy} {\color{DarkOrchid} acquires address lock}};
    \node (patsyyes) at (7,12) {\begin{tabular}{c}database\\sends {\color{blue}\Patsy}'s\\\ti{ready} message\end{tabular}};
    \node (patsyyesreceive) at (-1,12) {\begin{tabular}{c}{\color{blue}\Patsy} receives\\\ti{ready} message\end{tabular}};
    \node (patsycommit) at (-1,14) {\begin{tabular}{c}{\color{blue}\Patsy} sends\\\ti{commit} message\end{tabular}};
    \node (patsycommitreceive) at (10,14) {\begin{tabular}{c}database \\receives {\color{blue}\Patsy}'s\\\ti{commit} message\end{tabular}};
    \node (patsyhivlockrelease) at (9,10) {{\color{blue}\Patsy} {\color{DarkOrchid} releases HIV lock}};
    \node (patsyaddresslockrelease) at (11.7,6) {{\color{blue}\Patsy} {\color{DarkOrchid} releases address lock}};



    \node (attackersend) at (16,1.5) {\begin{tabular}{c}{\color{red}\Attacker} sends\\message\\to database\end{tabular}};
    \node (attackerreceive) at (11.8,1) {\begin{tabular}{c}database receives\\{\color{red}\Attacker}'s message\end{tabular}};
    \node (attackeraddresslock) at (7.6,2) {{\color{red}\Attacker} {\color{DarkOrchid} tries to acquire address lock}};
    \node (attackerabort) at (11.5,3.3) {\begin{tabular}{c}Database sends {\color{red}\Attacker}\\an \ti{abort} message\end{tabular}};
    \node (attackerabortreceive) at (16,3.3) {\begin{tabular}{c}{\color{red}\Attacker} receives \\\ti{abort} message\end{tabular}};

%    \node (p0) at (1.7,1.2) {{\color{blue}\Patsy}
%    {\color{DarkOrchid} acquires lock}};
%    \node (p1) at (1.7,3.0) {{\color{blue}\Patsy}
%    {\color{DarkOrchid} releases lock}};
%    \node (p2) at (3.4,4) {{\color{red}\Attacker}
%    {\color{DarkOrchid} acquires lock}};
%    \node (p3) at (3.4,6.1) {{\color{red}\Attacker}
%    {\color{DarkOrchid} releases lock}};
%
    \foreach \from/\to in {patsystart/patsysend,patsysend/patsyreceive,patsyreceive/patsyhivlock,patsyhivlock/readhiv,readhiv/patsyaddresslock,patsyaddresslock/readaddress,readaddress/patsyyes,patsyyes/patsyyesreceive,patsyyesreceive/patsycommit,patsycommit/patsycommitreceive,patsycommit/patsyprint,patsycommitreceive/patsyhivlockrelease,patsycommitreceive/patsyaddresslockrelease,readhiv/patsyhivlockrelease,readaddress/patsyaddresslockrelease,attackerstart/attackersend,attackeraddresslock/attackerabort,attackerabort/attackerabortreceive,patsyaddresslock/attackeraddresslock,attackeraddresslock/patsyaddresslockrelease,attackersend/attackerreceive,attackerreceive/attackeraddresslock}% list of protocol's happens-before
%      % sets style of protocol's happens-before
      \draw [black,->,line width=\lw,>=open triangle 60] (\from) -- (\to);
    \foreach \from/\to in {readhiv/patsyaddresslock,patsyaddresslock/attackeraddresslock,attackeraddresslock/attackerabort,attackerabort/attackerabortreceive}% list of protocol's happens-before
%      % sets style of protocol's happens-before
      \draw [orange,->,line width=\lw,>=open triangle 60] (\from) -- (\to);
  \endscope
\end{tikzpicture}
}}


